SPLIT-Q: A Scalable Sequential Quantum Computing Framework for Coherent Controlled Islanding

Growing integration of distributed energy resources increases power-system variability and uncertainty. During disturbances, these effects can intensify generation-load imbalances and cascading failures. Controlled islanding limits their propagation by partitioning a compromised grid into connected, electrically sustainable islands. However, classical methods face rapidly growing computational costs as network size and island count increase. Quantum optimization offers an alternative for exploring this combinatorial partition space. Yet monolithic quantum formulations encode all assignment decisions in one circuit, causing qubit demand and circuit complexity to scale with network size. In this study, a qubit-bounded sequential distributed quantum approximate optimization algorithm (QAOA) framework is proposed to tackle coherent controlled islanding under limited quantum resources. It formulates the optimization as boundary-conditioned regional quadratic unconstrained binary optimization (QUBO) subproblems that are solved sequentially within a fixed qubit budget. Thus, circuit width remains independent of network size, with aggregate quantum workload scaling linearly on bounded-degree networks. Evaluation covers eleven IEEE systems from 9 to 300 buses using IBM quantum computing resources, with Gurobi and monolithic QAOA as references. Across all systems, the framework recovers feasible Gurobi-optimal partitions under noise, confirming the resilience of its solution quality. The results further show that the proposed method substantially reduces quantum-resource demand and circuit complexity relative to monolithic QAOA, allowing large islanding problems to be addressed within current hardware limits. The proposed framework provides a feasible and scalable pathway for quantum optimization in large-scale power systems.

==> figures/workflow.tex <==
% ---------------------------------------------------------------------------
% figures/workflow.tex
% Workflow figure for the sequential distributed QAOA framework.
% Drawn natively in TikZ so that every label and symbol is typeset with the
% manuscript fonts (Computer Modern roman for words, CM math italic for
% notation).  Coordinates are in points with the y axis pointing down; the
% canvas is 516pt wide, i.e. exactly \textwidth of the two-column layout.
% ---------------------------------------------------------------------------
\begingroup%
\definecolor{wfink}{HTML}{243040}%
\definecolor{wfink2}{HTML}{2C3947}%
\definecolor{wfgray}{HTML}{5D6874}%
\definecolor{wfrule}{HTML}{DDE3E9}%
\definecolor{wfedge}{HTML}{AAB4BF}%
\definecolor{wfbord}{HTML}{93A0AD}%
\definecolor{wfbordl}{HTML}{B9C3CD}%
\definecolor{wfpanel}{HTML}{F7F8FA}%
\definecolor{wfpanelb}{HTML}{CCD4DC}%
\definecolor{wfnode}{HTML}{7D8894}%
\definecolor{qpurple}{HTML}{3B3272}%
\definecolor{qlane}{HTML}{F0EEF8}%
\definecolor{qlaneb}{HTML}{B7AFD8}%
\definecolor{qfill}{HTML}{ECEAFA}%
\definecolor{qmix}{HTML}{9B93C9}%
\definecolor{qmixink}{HTML}{231C48}%
\definecolor{qbar}{HTML}{C9C3E2}%
\definecolor{lred}{HTML}{8C2F39}%
\definecolor{lredf}{HTML}{FDF6F7}%
\definecolor{lredb}{HTML}{C98A92}%
\definecolor{gbar}{HTML}{C6CED7}%
\definecolor{gbar2}{HTML}{D5DBE2}%
\definecolor{ggreen}{HTML}{5F7A6D}%
\definecolor{ggray}{HTML}{8A94A0}%
%
\begin{tikzpicture}[
  x=1pt,y=-1pt,
  every node/.style={inner sep=0pt,outer sep=0pt},
  ttl/.style      ={font=\scriptsize\bfseries,color=wfink},
  btl/.style      ={font=\scriptsize\bfseries,color=wfink},
  lbl/.style      ={font=\tiny,color=wfgray},
  lbli/.style     ={font=\tiny\itshape,color=wfgray},
  lane/.style     ={font=\tiny\bfseries},
  ed/.style       ={draw=wfedge,line width=0.45pt},
  onode/.style    ={draw=wfnode,line width=0.5pt,fill=white},
  cut/.style      ={draw=lred,line width=0.5pt,dash pattern=on 1.6pt off 1.2pt},
  flow/.style     ={draw=wfink2,line width=0.7pt,-{Stealth[length=3pt,width=2.4pt]}},
  qflow/.style    ={draw=qpurple,line width=0.7pt,-{Stealth[length=3pt,width=2.4pt]}},
  loop/.style     ={draw=lred,line width=0.7pt,dash pattern=on 2.6pt off 1.8pt,
                    -{Stealth[length=3pt,width=2.4pt]}},
  axis/.style     ={draw=wfedge,line width=0.5pt},
  stepc/.style    ={circle,draw=wfink2,fill=white,line width=0.5pt,
                    minimum size=8pt,font=\tiny,text=wfink2},
  stepq/.style    ={circle,draw=qpurple,fill=white,line width=0.5pt,
                    minimum size=8pt,font=\tiny,text=qpurple},
]

% Bounding box tightened to the inked extent (no surrounding whitespace).
\useasboundingbox (5.2,13.2) rectangle (508.3,231.3);

% =====================  PREPROCESSING PANEL  ===============================
\filldraw[rounded corners=2pt,fill=wfpanel,draw=wfpanelb,line width=0.5pt]
  (6,14) rectangle (100,232);
\node[ttl,anchor=north west] at (14,20) {PREPROCESSING};
\node[lbli,anchor=north west] at (14,30) {runs once};
\draw[wfrule,line width=0.5pt] (14,40) -- (92,40);

% --- anchors ---------------------------------------------------------------
\node[btl,anchor=north west] at (14,45) {Anchors};
\draw[ed] (16,75) -- (38,63) -- (64,73) -- (89,62);
\draw[ed] (16,75) -- (29,92) -- (56,86) -- (81,92) -- (89,62);
\draw[ed] (38,63) -- (56,86);
\draw[ed] (64,73) -- (81,92);
\foreach \p in {(16,75),(64,73),(56,86)}
  \filldraw[fill=qpurple,draw=white,line width=0.5pt] \p circle (3.1pt);
\foreach \p in {(38,63),(89,62),(29,92),(81,92)}
  \filldraw[onode] \p circle (2.5pt);
\draw[wfrule,line width=0.5pt] (14,100) -- (92,100);

% --- encoding --------------------------------------------------------------
\node[btl,anchor=north west] at (14,105) {Encoding};
\filldraw[rounded corners=1pt,fill=gbar2,draw=none] (14,116) rectangle (92,120);
\node[lbl,anchor=north west] at (14,122) {$KN$};
\filldraw[rounded corners=1pt,fill=qpurple,draw=none] (14,133) rectangle (55,137);
\node[lbl,anchor=north west] at (14,139)
  {$(K-1)\lvert\mathcal V_{\mathrm F}\rvert$};
\draw[wfrule,line width=0.5pt] (14,152) -- (92,152);

% --- regions ---------------------------------------------------------------
\node[btl,anchor=north west] at (14,157) {Regions};
\node[anchor=north west,font=\scriptsize,color=wfink2] at (16,166)
  {$n_{\max}=\left\lfloor\dfrac{Q_{\max}}{K-1}\right\rfloor$};
\foreach \x in {14,40,70}
  \draw[rounded corners=2pt,draw=wfbord,line width=0.45pt,
        dash pattern=on 1.6pt off 1.2pt] (\x,192) rectangle (\x+21,216);
\foreach \x in {14,40,70}{
  \draw[ed] (\x+4,199) -- (\x+15,196) -- (\x+9,211) -- cycle;
  \foreach \p in {(\x+4,199),(\x+15,196),(\x+9,211)}
    \filldraw[onode] \p circle (2.1pt);
}
\draw[ggray,line width=0.4pt,dash pattern=on 1.2pt off 1.2pt]
  (35,204) -- (44,201);
\node[lbl,anchor=north] at (24.5,218) {$\mathcal R_1$};
\node[lbl,anchor=north] at (50.5,218) {$\mathcal R_2$};
\node[lbl,anchor=north] at (80.5,218) {$\mathcal R_{N_{\mathrm R}}$};
\node[lbl] at (65.5,204) {$\cdots$};

% ---- preprocessing -> coordination ----------------------------------------
\draw[flow] (101,123) -- (107.5,123);

% =====================  SEQUENTIAL COORDINATION  ===========================
\draw[rounded corners=2pt,draw=wfbordl,line width=0.6pt] (108,14) rectangle (510,232);
\node[anchor=north west,font=\footnotesize\bfseries,color=wfink] at (116,19)
  {Sequential coordination};

% --- update-round strip ----------------------------------------------------
\node[lbli,anchor=east] at (386,22.5) {update rounds};
\filldraw[rounded corners=1.5pt,fill=wfpanel,draw=wfbordl,line width=0.4pt]
  (392,17) rectangle (408,28);
\filldraw[rounded corners=1.5pt,fill=wfpanel,draw=wfbordl,line width=0.4pt]
  (412,17) rectangle (428,28);
\filldraw[rounded corners=1.5pt,fill=qfill,draw=qpurple,line width=0.7pt]
  (442,17) rectangle (458,28);
\filldraw[rounded corners=1.5pt,fill=wfpanel,draw=wfbordl,line width=0.4pt]
  (472,17) rectangle (488,28);
\node[lbl] at (400,22.5) {$\mathcal R_1$};
\node[lbl] at (420,22.5) {$\mathcal R_2$};
\node[lbl] at (435,22.5) {$\cdots$};
\node[lbl,color=qpurple] at (450,22.5) {$\mathcal R_m$};
\node[lbl] at (465,22.5) {$\cdots$};
\node[lbl] at (480,22.5) {$\mathcal R_{N_{\mathrm R}}$};
\draw[wfrule,line width=0.5pt] (116,32) -- (502,32);

% ==========================  CLASSICAL LANE  ===============================
\filldraw[rounded corners=2pt,fill=wfpanel,draw=wfrule,line width=0.5pt]
  (114,36) rectangle (504,128);
\node[lane,color=wfgray,rotate=90] at (120,84) {CLASSICAL};

% ---- (1) regional QUBO ----------------------------------------------------
\filldraw[rounded corners=2pt,fill=white,draw=wfbord,line width=0.5pt]
  (130,46) rectangle (222,122);
\node[btl,anchor=north] at (176,50) {Regional QUBO};
\filldraw[rounded corners=2pt,fill=qfill,draw=qpurple,line width=0.6pt]
  (160,64) rectangle (194,98);
\draw[ed,dash pattern=on 1.6pt off 1.2pt]
  (142,68) -- (168,72)  (142,96) -- (166,92)
  (210,70) -- (186,74)  (212,98) -- (188,90);
\draw[qpurple,line width=0.5pt]
  (168,72) -- (186,74) -- (188,90) -- (166,92) -- cycle;
\draw[qpurple,line width=0.5pt] (168,72) -- (188,90);
\foreach \p in {(142,68),(142,96),(210,70),(212,98)}
  \filldraw[onode] \p circle (2.6pt);
\foreach \p in {(168,72),(186,74),(188,90),(166,92)}
  \filldraw[fill=qpurple,draw=white,line width=0.5pt] \p circle (2.8pt);
\node[lbl,anchor=north west] at (136,106) {boundary fixed};
\node[lbl,anchor=north,color=qpurple] at (198,106) {$\mathcal R_m$};

% ---- (2) reconstruct + repair --------------------------------------------
\filldraw[rounded corners=2pt,fill=white,draw=wfbord,line width=0.5pt]
  (232,46) rectangle (340,122);
\node[btl,anchor=north] at (286,50) {Reconstruct + repair};
\draw[ed] (244,68) -- (260,60) -- (252,78) -- cycle;
\draw[ed] (252,78) -- (244,92);
\draw[ed] (286,62) -- (300,68) -- (290,80) -- cycle;
\draw[ed] (284,92) -- (298,98) -- (312,90);
\draw[cut] (260,60) -- (286,62)  (252,78) -- (290,80)
           (244,92) -- (284,92)  (314,62) -- (312,90);
\foreach \p in {(244,68),(260,60),(252,78),(244,92)}
  \filldraw[fill=qpurple,draw=white,line width=0.5pt] \p circle (2.6pt);
\foreach \p in {(286,62),(300,68),(290,80),(314,62)}
  \filldraw[fill=ggreen,draw=white,line width=0.5pt] \p circle (2.6pt);
\foreach \p in {(284,92),(298,98),(312,90)}
  \filldraw[fill=ggray,draw=white,line width=0.5pt] \p circle (2.6pt);
\draw[cut] (314,62) circle (5.6pt);
\draw[cut] (237,109) -- (246,109);
\node[lbl,anchor=west] at (248,109) {cut edge};
\filldraw[fill=ggreen,draw=none] (280,109) circle (1.6pt);
\draw[cut] (280,109) circle (3.4pt);
\node[lbl,anchor=west] at (286,109) {disconnected island};

% ---- (3) keep best feasible ----------------------------------------------
\filldraw[rounded corners=2pt,fill=white,draw=wfbord,line width=0.5pt]
  (350,46) rectangle (420,122);
\node[btl,anchor=north] at (385,50) {Keep best feasible};
\draw[axis] (363,64) -- (363,106) -- (414,106);
\filldraw[fill=gbar,draw=none] (367,78) rectangle (375,106);
\filldraw[fill=gbar,draw=none] (379,72) rectangle (387,106);
\filldraw[fill=qpurple,draw=none] (391,88) rectangle (399,106);
\filldraw[fill=gbar,draw=none] (403,75) rectangle (411,106);
\filldraw[fill=qpurple,draw=none]
  (395,73) -- (396.4,76.2) -- (399.9,76.5) -- (397.2,78.8) -- (398.1,82.2)
  -- (395,80.3) -- (391.9,82.2) -- (392.8,78.8) -- (390.1,76.5)
  -- (393.6,76.2) -- cycle;
\node[lbl,anchor=north] at (388,110) {candidates};
\node[lbl,rotate=90] at (357,85) {cut value};

% ---- (4) multiplier update -----------------------------------------------
\filldraw[rounded corners=2pt,fill=lredf,draw=lredb,line width=0.5pt]
  (430,46) rectangle (500,122);
\node[btl,anchor=north,color=lred] at (465,50) {Multiplier update};
\draw[axis] (443,64) -- (443,106) -- (494,106);
\draw[lred,line width=0.8pt]
  (445,67) .. controls (461,99) and (470,103) .. (492,104.5);
\node[lbl,anchor=north] at (468,110) {sweep $t$};
\node[lbl,rotate=90,color=lred] at (437,85) {violation};

\draw[flow] (341,84) -- (348.5,84);
\draw[flow] (421,84) -- (428.5,84);

% ===========================  QUANTUM LANE  ================================
\filldraw[rounded corners=2pt,fill=qlane,draw=qlaneb,line width=0.5pt]
  (114,136) rectangle (504,226);
\node[lane,color=qpurple,rotate=90] at (120,181) {QUANTUM};

% ---- (5) QAOA sampling ----------------------------------------------------
\filldraw[rounded corners=2pt,fill=white,draw=qpurple,line width=0.6pt]
  (130,144) rectangle (272,220);
\node[btl,anchor=north,color=qpurple] at (201,148) {QAOA sampling};
\foreach \y in {170,182,194,206}{
  \draw[ed] (148,\y) -- (262,\y);
  \node[lbl,anchor=east] at (146,\y) {$\lvert 0\rangle$};
  \filldraw[fill=white,draw=wfnode,line width=0.45pt,rounded corners=0.6pt]
    (150,\y-4.5) rectangle (159,\y+4.5);
  \node[font=\tiny,color=wfink2] at (154.5,\y) {$H$};
  % measurement
  \filldraw[fill=white,draw=wfnode,line width=0.45pt,rounded corners=0.6pt]
    (240,\y-4.5) rectangle (251,\y+4.5);
  \draw[wfnode,line width=0.4pt] (242.5,\y+2) arc (180:0:3pt);
  \draw[wfnode,line width=0.4pt] (245.5,\y+2) -- (249,\y-2);
}
\filldraw[fill=qpurple,draw=none,rounded corners=1pt] (164,164) rectangle (173,212);
\node[font=\tiny,color=white,rotate=90] at (168.5,188) {$H_C$};
\filldraw[fill=qmix,draw=none,rounded corners=1pt] (177,164) rectangle (186,212);
\node[font=\tiny,color=qmixink,rotate=90] at (181.5,188) {$H_M$};
\filldraw[fill=qpurple,draw=none,rounded corners=1pt] (208,164) rectangle (217,212);
\node[font=\tiny,color=white,rotate=90] at (212.5,188) {$H_C$};
\filldraw[fill=qmix,draw=none,rounded corners=1pt] (221,164) rectangle (230,212);
\node[font=\tiny,color=qmixink,rotate=90] at (225.5,188) {$H_M$};
\node[lbl] at (197,188) {$\cdots$};
\node[lbl,anchor=south] at (175,162) {layer $1$};
\node[lbl,anchor=south] at (219,162) {layer $p$};
\node[lbl,anchor=north,color=qpurple] at (201,213)
  {$Q_m\le Q_{\max}$ qubits};

% ---- (6) candidate pool ---------------------------------------------------
\filldraw[rounded corners=2pt,fill=white,draw=qlaneb,line width=0.5pt]
  (282,144) rectangle (362,220);
\node[btl,anchor=north,color=qpurple] at (322,148) {Candidate pool};
\draw[axis] (294,164) -- (294,204) -- (354,204);
\filldraw[fill=qbar,draw=none] (298,188) rectangle (305,204);
\filldraw[fill=qbar,draw=none] (308,180) rectangle (315,204);
\filldraw[fill=qbar,draw=none] (318,192) rectangle (325,204);
\filldraw[fill=qpurple,draw=none] (328,170) rectangle (335,204);
\filldraw[fill=qbar,draw=none] (338,184) rectangle (345,204);
\node[lbl,anchor=north] at (322,208) {sampled candidates};

% ---- (5) -> (6) sampling feeds the candidate pool --------------------------
\draw[qflow] (273,182) -- (280.5,182);

% ---- (7) qubit count vs. network size -------------------------------------
% (not a pipeline step: dashed frame marks it as a scaling annotation)
\filldraw[rounded corners=2pt,fill=white,draw=qlaneb,line width=0.5pt,
          dash pattern=on 1.8pt off 1.4pt]
  (372,144) rectangle (500,220);
\node[btl,anchor=north,color=qpurple] at (436,148)
  {Qubit count vs.\ network size};
\draw[axis,-{Stealth[length=2.6pt,width=2pt]}] (388,204) -- (388,164);
\draw[axis,-{Stealth[length=2.6pt,width=2pt]}] (388,204) -- (490,204);
\draw[ggray,line width=0.8pt,dash pattern=on 2.2pt off 1.6pt]
  (392,201) -- (486,168);
\node[lbl,anchor=south east] at (486,166) {monolithic};
\draw[qpurple,line width=1.1pt] (392,192) -- (486,192);
\node[lbl,anchor=north,text=qpurple] at (438,195.5) {proposed framework};
\node[lbl,anchor=north] at (438,206) {$N$};
\node[lbl,rotate=90] at (382,184) {qubits};

% =========================  CROSS-LANE COUPLING  ===========================
\draw[qflow] (176,123) -- (176,143);
\draw[qflow] (322,143) -- (322,123);

% ==========================  STEP ORDER BADGES  ============================
% Execution order inside one update round; the chain crosses lanes twice, so
% the badges disambiguate the traversal where no horizontal arrow is drawn.
% Badges sit on the lower-left corner of each panel: the two narrow classical
% titles already span the full panel width, leaving no room at the top.
\node[stepc] at (130,122) {1};
\node[stepq] at (130,220) {2};
\node[stepq] at (282,220) {3};
\node[stepc] at (232,122) {4};
\node[stepc] at (350,122) {5};
\node[stepc] at (430,122) {6};

% ---- loop: next region ----------------------------------------------------
\draw[loop] (385,45) -- (385,41) -- (176,41) -- (176,45);
\node[lbl,fill=wfpanel,inner xsep=2pt,inner ysep=0.5pt,text=lred] at (280,41)
  {next region $m$};

% ---- loop: next sweep -----------------------------------------------------
\draw[loop] (465,123) -- (465,131) -- (125,131) -- (125,84) -- (129,84);
\node[lbl,fill=white,inner xsep=2pt,inner ysep=0.5pt,text=lred] at (400,131)
  {next sweep $t$};

\end{tikzpicture}%
\endgroup%

